Perturbative Charged Rotating 5D Einstein-Maxwell Black Holes

We present perturbative charged rotating 5D Einstein-Maxwell black holes with spherical horizon topology. The electric charge Q is the perturbative parameter, the perturbations being performed up to 4th order. The expressions for the relevant physical properties of these black holes are given. The gyromagnetic ratio g, in particular, is explicitly shown to be non-constant in higher order, and thus to deviate from its lowest order value, g=3. Comparison of the perturbative analytical solutions with their non-perturbative numerical counterparts shows remarkable agreement.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
